RL-Scope: Cross-Stack Profiling for Deep Reinforcement Learning Workloads

Deep reinforcement learning (RL) has made groundbreaking advancements in robotics, data center management and other applications. Unfortunately, system-level bottlenecks in RL workloads are poorly understood; we observe fundamental structural differences in RL workloads that make them inherently less GPU-bound than supervised learning (SL). To explain where training time is spent in RL workloads, we propose RL-Scope, a cross-stack profiler that scopes low-level CPU/GPU resource usage to high-level algorithmic operations, and provides accurate insights by correcting for profiling overhead. Using RL-Scope, we survey RL workloads across its major dimensions including ML backend, RL algorithm, and simulator. For ML backends, we explain a $2.3\times$ difference in runtime between equivalent PyTorch and TensorFlow algorithm implementations, and identify a bottleneck rooted in overly abstracted algorithm implementations. For RL algorithms and simulators, we show that on-policy algorithms are at least $3.5\times$ more simulation-bound than off-policy algorithms. Finally, we profile a scale-up workload and demonstrate that GPU utilization metrics reported by commonly used tools dramatically inflate GPU usage, whereas RL-Scope reports true GPU-bound time. RL-Scope is an open-source tool available at https://github.com/UofT-EcoSystem/rlscope .

==> tex/cupti_overhead.tex <==
\begin{tikzpicture}[every node/.style = {font=\footnotesize, align=left}]

\tikzstyle{timebox} = [draw,minimum height=0.3cm,inner sep=0]
\tikzstyle{launch}=[fill=blue!25, timebox, minimum width=0.6cm]
\tikzstyle{launchprofstyle}=[fill=yellow!50!white, timebox]

\tikzstyle{mem}=[fill=red!50, timebox,minimum width=0.4cm]
\tikzstyle{memprofstyle}=[fill=green!75!blue!50!white, timebox]

\tikzset{launchprof/.pic={
	\draw 
   		++(-0.1,0) node[launch, minimum width=0.4cm] (cl) {}
   		++(0.35,0) node[launchprofstyle, minimum width=0.3cm] {}
   		++(0.25,0) node[launch, minimum width=0.2cm] (cr) {}
   		++(0.1,-0.3) edge [<->] node [midway,below] {\footnotesize #1} ++(-0.9,0);
   	}
}
\tikzset{memprof/.pic={
	\draw 
   		++(-0.15,0) node[mem, minimum width=0.1cm] (cl) {}
   		++(0.1,0) node[memprofstyle, minimum width=0.1cm] {}
   		++(0.2,0) node[mem, minimum width=0.3cm] (cr) {}
   		++(0.15,-0.3) edge [<->] node [midway,below] {\footnotesize #1} ++(-0.5,0);
   	}
}


\node [anchor=west] at (-4.4,1.85) {CUPTI enabled:};
\node [anchor=west] at (-4.4,2.75) {CUPTI disabled:};


\draw  [very thin, fill=gray!20] (-1.2,2.9) rectangle (2.7,2.6);
\draw  [very thin, fill=gray!20] (-1.2,2.0) rectangle (3.5,1.7);

\node [mem, label=below:{\footnotesize 4us}] at (-0.8,2.75) {};
\node [launch, label=below:{\footnotesize 7us}] at (0,2.75) {};
\node [mem, label=below:{\footnotesize 5us}] at (1.4,2.75) {};
\node [launch, label=below:{\footnotesize 6us}] at (2.3,2.75) {};

\draw (-0.8,1.85) pic {memprof=5us};
\draw (0.1,1.85) pic {launchprof=10us};
\draw (1.8,1.85) pic {memprof=6us};
\draw (2.8,1.85) pic {launchprof=9us};

\draw [-stealth,dashed] (-1.2,3.1) -- (3.5,3.1) node [midway, above] {time};

\node[mem, minimum width=0.4cm, label=right:{\texttt{cudaMemcpyAsync}}] at (-4.1,0.8) {};
\node[launch, minimum width=0.4cm, label=right:{\texttt{cudaLaunchKernel}}] at (-4.1,0.4) {};
\node[memprofstyle, minimum width=0.4cm, label=right:{CUPTI overhead for memcpy}] at (-4.1,0.0) {};
\node[launchprofstyle, minimum width=0.4cm, label=right:{CUPTI overhead for launch}] at (-4.1,-0.4) {};


\node [anchor=west] at (0.6,0.8) {\footnotesize (average 4.5us)};
\node [anchor=west] at (0.6,0.4) {\footnotesize (average 6.5us)};
\node [anchor=west] at (0.6,0.0) {\footnotesize (average 1us = 5.5us - 4.5us)};
\node [anchor=west] at (0.6,-0.4) {\footnotesize (average 3us = 9.5us - 6.5us)};
\end{tikzpicture}
